Sound Event Detection with Binary Neural Networks on Tightly Power-Constrained IoT Devices

Sound event detection (SED) is a hot topic in consumer and smart city applications. Existing approaches based on Deep Neural Networks are very effective, but highly demanding in terms of memory, power, and throughput when targeting ultra-low power always-on devices. Latency, availability, cost, and privacy requirements are pushing recent IoT systems to process the data on the node, close to the sensor, with a very limited energy supply, and tight constraints on the memory size and processing capabilities precluding to run state-of-the-art DNNs. In this paper, we explore the combination of extreme quantization to a small-footprint binary neural network (BNN) with the highly energy-efficient, RISC-V-based (8+1)-core GAP8 microcontroller. Starting from an existing CNN for SED whose footprint (815 kB) exceeds the 512 kB of memory available on our platform, we retrain the network using binary filters and activations to match these memory constraints. (Fully) binary neural networks come with a natural drop in accuracy of 12-18% on the challenging ImageNet object recognition challenge compared to their equivalent full-precision baselines. This BNN reaches a 77.9% accuracy, just 7% lower than the full-precision version, with 58 kB (7.2 times less) for the weights and 262 kB (2.4 times less) memory in total. With our BNN implementation, we reach a peak throughput of 4.6 GMAC/s and 1.5 GMAC/s over the full network, including preprocessing with Mel bins, which corresponds to an efficiency of 67.1 GMAC/s/W and 31.3 GMAC/s/W, respectively. Compared to the performance of an ARM Cortex-M4 implementation, our system has a 10.3 times faster execution time and a 51.1 times higher energy-efficiency.

==> figs/comparison_plot.tex <==
\begin{tikzpicture}[scale=0.75]
 
\def\brplotshiftvertical{6.5}
\def\brymax{22} 

\ifdefined\THESIS
\def\brplotshiftvertical{6.5} 
\def\brtotalheight{220}
\def\brymaxFIRST{18} 
\def\brymaxSECOND{72} 
\def\brfullwidth{1.25\textwidth}
\else

\fi

\begin{axis}[ legend style={draw=none},clip=false, x tick label style={ /pgf/number format/1000 sep=}, ymax=\brymaxFIRST,xtick={0,1}, extra y tick style={grid=major}, extra y tick labels={1},  ylabel={Speed-up vs. STM32F469I},enlarge x limits=0, xmax=1.5, enlarge y limits=0, ymin=0.1, ybar, xmin=-0.5,xminorgrids=false, ymajorgrids=true, yminorgrids=true, yminorticks=true, xminorticks=false, %minor tick num=2, %ytick={0,100,200,300,400,500}, %xtick={},% ,
legend style={anchor=south east,legend columns=-1},nodes near coords,
        xticklabels = {
\textbf{Throughput}, \textbf{Energy Efficiency}
        },
    bar width=0.12, nodes near coords={\pgfmathprintnumber[precision=2]{\pgfplotspointmeta}}, every node near coord/.append style={rotate=90, anchor=west},width=\brfullwidth, height=\brtotalheight
        ] %xlabel={\newline RRM Network Model}
%  
% \scriptsize
% \addplot[cieee0!20!black,fill=cieee0!60!white] table[x index=0,y index=1] {./RNN/tables/improvement_overimc.csv};
% \addplot[cieee1!20!black,fill=cieee0!60!white] table[x index=0,y index=5, restrict expr to domain={\thisrow{id}}{0:1}] {./IEEEtran/comparison_table.csv};
\addplot[cieee0!20!black,fill=cieee0!60!white] table[x index=0,y index=3, restrict expr to domain={\thisrow{id}}{0:0}] {./figs/comparison_table.csv};
\addplot[cieee1!20!black,fill=cieee1!60!white] table[x index=0,y index=2, restrict expr to domain={\thisrow{id}}{0:0}] {./figs/comparison_table.csv};
\addplot[cieee2!20!black,fill=cieee2!60!white] table[x index=0,y index=4, restrict expr to domain={\thisrow{id}}{0:0}] {./figs/comparison_table.csv};
\addplot[cieee3!20!black,fill=cieee3!60!white] table[x index=0,y index=1, restrict expr to domain={\thisrow{id}}{0:0}] {./figs/comparison_table.csv};

\def\barplotleft{-1.25}
\def\barplotwidth{0.25}
\def\barplotshift{0.30}

% draw the vertical lines
\def\brplotleft{0.5}
\def\brplotshift{1.0}
% \def\brplotshiftvertical{8}
\pgfplotsinvokeforeach{0.0}{\draw (\brplotleft+#1*\brplotshift, 0) -- (\brplotleft+#1*\brplotshift,\brymaxFIRST);};


\ifdefined\THESIS
\def\brlegendwidth{1.10\textwidth}
\def\brlegendspacing{0.1}
\else
% \def\brlegendwidth{1.2600\linewidth}
% \def\brlegendspacing{0.9}
\fi
\def\legendBLUE{ GAP8/single-core}
\def\legendYELLOW{ +popcnt}
\def\legendORANGE{ GAP8/multi-core}
\def\legendRED{ +popcnt}
\ifdefined\THESIS
\node at (axis cs:1.5,\brymaxFIRST) [anchor=south east, text centered, draw=black!80, minimum width=\brlegendwidth, fill=white!20!white, line width=0.8pt] {\textbf{Legend: }\includegraphics{\rnnfigures{blue}}\legendBLUE\hspace{\brlegendspacing cm}\includegraphics{\rnnfigures{yellow}}{\legendYELLOW}\hspace{\brlegendspacing cm}\includegraphics{\rnnfigures{orange}}{\legendORANGE}\hspace{\brlegendspacing cm}\includegraphics{\rnnfigures{pink}}{\legendRED}};
\else
\node at (axis cs:1.5,\brymaxFIRST) [anchor=south east, text centered, draw=black!80, minimum width=\brlegendwidth, fill=white!20!white, line width=0.8pt] {\includegraphics{\rnnfigures{blue}}\legendBLUE\hspace{\brlegendspacing cm}\includegraphics{\rnnfigures{yellow}}{\legendYELLOW}\hspace{\brlegendspacing cm}\includegraphics{\rnnfigures{orange}}{\legendORANGE}\hspace{\brlegendspacing cm}\includegraphics{\rnnfigures{pink}}{\legendRED}};

\fi


% \legend{+Xpulp, {+(Out)-FM-Tile.}, {+tanh+sig}, {+VLIW}, +In-FM-Tile.,dito} 
\end{axis}

\begin{axis}[ legend style={draw=none},clip=false, x tick label style={ /pgf/number format/1000 sep=}, ymax=\brymaxSECOND,xtick={0,1}, extra y tick style={grid=major}, extra y tick labels={1},  ylabel={Energy vs. STM32F469I},enlarge x limits=0, xmax=1.5, enlarge y limits=0, ymin=0.1, ybar, xmin=-0.5,xminorgrids=false, ymajorgrids=true, yminorgrids=true, yminorticks=true, xminorticks=false, %minor tick num=2, %ytick={0,100,200,300,400,500}, %xtick={},% ,
legend style={anchor=south east,legend columns=-1},nodes near coords,
    bar width=0.12, nodes near coords={\pgfmathprintnumber[precision=2]{\pgfplotspointmeta}}, every node near coord/.append style={rotate=90, anchor=west},width=\brfullwidth, height=\brtotalheight, 
    axis y line*=right, axis x line=none, grid=none
        ] %xlabel={\newline RRM Network Model}
    
    \addplot[cieee0!20!black,fill=cieee0!60!white] table[x index=0,y index=3, restrict expr to domain={\thisrow{id}}{1:1}] {./figs/comparison_table.csv};
    \addplot[cieee1!20!black,fill=cieee1!60!white] table[x index=0,y index=2, restrict expr to domain={\thisrow{id}}{1:1}] {./figs/comparison_table.csv};
    \addplot[cieee2!20!black,fill=cieee2!60!white] table[x index=0,y index=4, restrict expr to domain={\thisrow{id}}{1:1}] {./figs/comparison_table.csv};
    \addplot[cieee3!20!black,fill=cieee3!60!white] table[x index=0,y index=1, restrict expr to domain={\thisrow{id}}{1:1}] {./figs/comparison_table.csv};
\end{axis}
\end{tikzpicture}

